AdaMatch: A Unified Approach to Semi-Supervised Learning and Domain Adaptation

We extend semi-supervised learning to the problem of domain adaptation to learn significantly higher-accuracy models that train on one data distribution and test on a different one. With the goal of generality, we introduce AdaMatch, a method that unifies the tasks of unsupervised domain adaptation (UDA), semi-supervised learning (SSL), and semi-supervised domain adaptation (SSDA). In an extensive experimental study, we compare its behavior with respective state-of-the-art techniques from SSL, SSDA, and UDA on vision classification tasks. We find AdaMatch either matches or significantly exceeds the state-of-the-art in each case using the same hyper-parameters regardless of the dataset or task. For example, AdaMatch nearly doubles the accuracy compared to that of the prior state-of-the-art on the UDA task for DomainNet and even exceeds the accuracy of the prior state-of-the-art obtained with pre-training by 6.4% when AdaMatch is trained completely from scratch. Furthermore, by providing AdaMatch with just one labeled example per class from the target domain (i.e., the SSDA setting), we increase the target accuracy by an additional 6.1%, and with 5 labeled examples, by 13.6%.

==> (inline-0) <==
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive AdaMatch (num\_target\_labels=1)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.1	& 96.7	& 99.4	& 97.8	& 98.3	\\
mnistm  	& 99.5	& -	& 96.8	& 99.7	& 97.9	& 98.5	\\
svhn    	& 99.2	& 98.9	& -	& 99.6	& 90.7	& 97.1	\\
syndigit	& 99.3	& 98.9	& 97.0	& -	& 97.1	& 98.1	\\
usps    	& 99.3	& 98.9	& 96.6	& 95.0	& -	& 97.4	\\
\midrule
Avg	& 99.3	& 98.9	& 96.8	& 98.4	& 95.9	& 97.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive AdaMatch (num\_target\_labels=5)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 96.7	& 99.5	& 97.8	& 98.3	\\
mnistm  	& 99.5	& -	& 96.7	& 99.7	& 97.7	& 98.4	\\
svhn    	& 99.3	& 98.9	& -	& 99.5	& 94.5	& 98.0	\\
syndigit	& 99.3	& 98.9	& 96.8	& -	& 97.0	& 98.0	\\
usps    	& 99.4	& 99.0	& 96.1	& 95.5	& -	& 97.5	\\
\midrule
Avg	& 99.4	& 99.0	& 96.6	& 98.5	& 96.8	& 98.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive AdaMatch (num\_target\_labels=10)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 96.7	& 99.7	& 97.7	& 98.3	\\
mnistm  	& 99.4	& -	& 96.6	& 99.7	& 97.7	& 98.3	\\
svhn    	& 99.3	& 98.8	& -	& 99.6	& 91.5	& 97.3	\\
syndigit	& 99.3	& 99.0	& 96.9	& -	& 97.4	& 98.2	\\
usps    	& 99.4	& 98.9	& 83.5	& 95.6	& -	& 94.3	\\
\midrule
Avg	& 99.3	& 99.0	& 93.4	& 98.7	& 96.1	& 97.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive AdaMatch (num\_target\_labels=25)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 96.1	& 99.4	& 97.9	& 98.2	\\
mnistm  	& 99.4	& -	& 96.4	& 98.7	& 97.9	& 98.1	\\
svhn    	& 99.3	& 98.7	& -	& 99.6	& 96.8	& 98.6	\\
syndigit	& 99.3	& 98.8	& 96.4	& -	& 97.6	& 98.0	\\
usps    	& 99.3	& 98.9	& 83.8	& 99.3	& -	& 95.3	\\
\midrule
Avg	& 99.3	& 98.9	& 93.2	& 99.3	& 97.6	& 97.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive BaselineBN (num\_target\_labels=1)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 72.8	& 42.1	& 78.3	& 95.8	& 72.2	\\
mnistm  	& 97.1	& -	& 60.6	& 86.5	& 94.8	& 84.8	\\
svhn    	& 76.5	& 37.0	& -	& 97.3	& 63.6	& 68.6	\\
syndigit	& 85.7	& 31.1	& 77.0	& -	& 80.3	& 68.5	\\
usps    	& 83.5	& 33.0	& 31.7	& 70.3	& -	& 54.6	\\
\midrule
Avg	& 85.7	& 43.5	& 52.8	& 83.1	& 83.6	& 69.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive BaselineBN (num\_target\_labels=5)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 79.7	& 59.4	& 90.0	& 96.4	& 81.4	\\
mnistm  	& 96.5	& -	& 68.4	& 91.4	& 95.7	& 88.0	\\
svhn    	& 90.6	& 49.1	& -	& 97.4	& 82.8	& 80.0	\\
syndigit	& 91.5	& 50.8	& 80.0	& -	& 87.4	& 77.4	\\
usps    	& 91.3	& 45.5	& 48.0	& 84.8	& -	& 67.4	\\
\midrule
Avg	& 92.5	& 56.3	& 64.0	& 90.9	& 90.6	& 78.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive BaselineBN (num\_target\_labels=10)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 85.6	& 68.3	& 92.2	& 96.9	& 85.8	\\
mnistm  	& 98.2	& -	& 75.6	& 93.0	& 95.2	& 90.5	\\
svhn    	& 94.8	& 65.3	& -	& 97.4	& 89.4	& 86.7	\\
syndigit	& 95.9	& 68.1	& 83.5	& -	& 92.2	& 84.9	\\
usps    	& 94.3	& 65.0	& 61.3	& 89.1	& -	& 77.4	\\
\midrule
Avg	& 95.8	& 71.0	& 72.2	& 92.9	& 93.4	& 85.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive BaselineBN (num\_target\_labels=25)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 93.2	& 76.8	& 95.8	& 97.1	& 90.7	\\
mnistm  	& 98.8	& -	& 79.3	& 95.8	& 96.8	& 92.7	\\
svhn    	& 96.8	& 83.2	& -	& 98.2	& 94.9	& 93.3	\\
syndigit	& 97.0	& 84.7	& 86.4	& -	& 95.6	& 90.9	\\
usps    	& 96.8	& 84.8	& 72.2	& 94.5	& -	& 87.1	\\
\midrule
Avg	& 97.4	& 86.5	& 78.7	& 96.1	& 96.1	& 90.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive FixMatch+ (num\_target\_labels=1)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 54.5	& 99.7	& 98.1	& 87.9	\\
mnistm  	& 99.4	& -	& 54.7	& 99.7	& 97.8	& 87.9	\\
svhn    	& 97.9	& 10.9	& -	& 99.6	& 97.3	& 76.4	\\
syndigit	& 99.4	& 98.8	& 97.1	& -	& 97.4	& 98.2	\\
usps    	& 99.3	& 9.8	& 28.8	& 99.7	& -	& 59.4	\\
\midrule
Avg	& 99.0	& 54.7	& 58.8	& 99.7	& 97.7	& 82.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive FixMatch+ (num\_target\_labels=5)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 80.8	& 99.7	& 98.0	& 94.4	\\
mnistm  	& 99.4	& -	& 86.7	& 99.3	& 97.8	& 95.8	\\
svhn    	& 97.9	& 97.4	& -	& 99.6	& 93.2	& 97.0	\\
syndigit	& 99.3	& 98.9	& 96.9	& -	& 97.7	& 98.2	\\
usps    	& 99.3	& 99.0	& 96.8	& 99.7	& -	& 98.7	\\
\midrule
Avg	& 99.0	& 98.6	& 90.3	& 99.6	& 96.7	& 96.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive FixMatch+ (num\_target\_labels=10)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 96.7	& 99.7	& 97.9	& 98.4	\\
mnistm  	& 99.5	& -	& 97.0	& 99.8	& 97.7	& 98.5	\\
svhn    	& 99.3	& 98.8	& -	& 99.6	& 97.3	& 98.8	\\
syndigit	& 99.3	& 98.9	& 97.2	& -	& 97.3	& 98.2	\\
usps    	& 99.4	& 98.9	& 96.8	& 99.7	& -	& 98.7	\\
\midrule
Avg	& 99.4	& 98.9	& 96.9	& 99.7	& 97.6	& 98.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive FixMatch+ (num\_target\_labels=25)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 96.5	& 99.8	& 97.8	& 98.3	\\
mnistm  	& 99.5	& -	& 96.5	& 99.8	& 97.5	& 98.3	\\
svhn    	& 99.2	& 98.7	& -	& 99.6	& 97.5	& 98.8	\\
syndigit	& 99.4	& 98.8	& 96.6	& -	& 97.5	& 98.1	\\
usps    	& 99.3	& 98.9	& 96.4	& 99.8	& -	& 98.6	\\
\midrule
Avg	& 99.4	& 98.9	& 96.5	& 99.8	& 97.6	& 98.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive MCD (num\_target\_labels=1)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 70.8	& 12.2	& 21.7	& 96.6	& 50.3	\\
mnistm  	& 98.7	& -	& 7.7	& 87.9	& 94.3	& 72.2	\\
svhn    	& 93.2	& 62.8	& -	& 98.0	& 92.4	& 86.6	\\
syndigit	& 98.2	& 70.6	& 83.7	& -	& 94.9	& 86.8	\\
usps    	& 98.3	& 10.0	& 10.8	& 27.9	& -	& 36.8	\\
\midrule
Avg	& 97.1	& 53.5	& 28.6	& 58.9	& 94.5	& 66.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive MCD (num\_target\_labels=5)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 69.7	& 14.2	& 81.7	& 96.5	& 65.5	\\
mnistm  	& 98.5	& -	& 7.6	& 88.3	& 95.1	& 72.4	\\
svhn    	& 97.6	& 65.9	& -	& 98.1	& 91.5	& 88.3	\\
syndigit	& 98.5	& 87.9	& 84.7	& -	& 94.9	& 91.5	\\
usps    	& 97.9	& 61.0	& 9.8	& 91.1	& -	& 65.0	\\
\midrule
Avg	& 98.1	& 71.1	& 29.1	& 89.8	& 94.5	& 76.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive MCD (num\_target\_labels=10)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 76.6	& 7.3	& 95.4	& 96.4	& 68.9	\\
mnistm  	& 98.7	& -	& 13.5	& 95.9	& 95.5	& 75.9	\\
svhn    	& 97.6	& 91.1	& -	& 98.3	& 94.2	& 95.3	\\
syndigit	& 98.6	& 94.4	& 85.9	& -	& 95.3	& 93.5	\\
usps    	& 98.3	& 73.2	& 10.7	& 95.3	& -	& 69.4	\\
\midrule
Avg	& 98.3	& 83.8	& 29.4	& 96.2	& 95.4	& 80.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive MCD (num\_target\_labels=25)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 97.5	& 64.8	& 96.8	& 95.9	& 88.8	\\
mnistm  	& 99.0	& -	& 23.7	& 97.2	& 95.6	& 78.9	\\
svhn    	& 98.1	& 93.1	& -	& 98.3	& 95.0	& 96.1	\\
syndigit	& 98.0	& 96.0	& 87.1	& -	& 95.3	& 94.1	\\
usps    	& 98.5	& 93.5	& 77.0	& 97.0	& -	& 91.5	\\
\midrule
Avg	& 98.4	& 95.0	& 63.1	& 97.3	& 95.5	& 89.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive NoisyStudent (num\_target\_labels=1)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 32.8	& 59.7	& 71.8	& 94.0	& 64.6	\\
mnistm  	& 99.2	& -	& 58.6	& 88.0	& 95.1	& 85.2	\\
svhn    	& 80.2	& 44.2	& -	& 98.8	& 85.9	& 77.3	\\
syndigit	& 91.8	& 51.4	& 88.8	& -	& 88.1	& 80.0	\\
usps    	& 95.5	& 25.3	& 33.4	& 73.3	& -	& 56.9	\\
\midrule
Avg	& 91.7	& 38.4	& 60.1	& 83.0	& 90.8	& 72.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive NoisyStudent (num\_target\_labels=5)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 28.1	& 63.1	& 88.6	& 95.0	& 68.7	\\
mnistm  	& 99.2	& -	& 64.9	& 90.1	& 93.1	& 86.8	\\
svhn    	& 80.7	& 49.6	& -	& 98.9	& 85.3	& 78.6	\\
syndigit	& 92.5	& 62.3	& 89.3	& -	& 86.6	& 82.7	\\
usps    	& 94.2	& 30.4	& 38.2	& 76.7	& -	& 59.9	\\
\midrule
Avg	& 91.6	& 42.6	& 63.9	& 88.6	& 90.0	& 75.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive NoisyStudent (num\_target\_labels=10)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 26.8	& 59.9	& 86.8	& 96.9	& 67.6	\\
mnistm  	& 99.3	& -	& 62.8	& 88.5	& 95.7	& 86.6	\\
svhn    	& 78.5	& 58.0	& -	& 98.9	& 88.8	& 81.0	\\
syndigit	& 92.5	& 70.9	& 89.4	& -	& 87.9	& 85.2	\\
usps    	& 94.2	& 31.8	& 41.4	& 78.6	& -	& 61.5	\\
\midrule
Avg	& 91.1	& 46.9	& 63.4	& 88.2	& 92.3	& 76.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{SSDA DigitFive NoisyStudent (num\_target\_labels=25)}} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 32.2	& 66.7	& 87.6	& 96.9	& 70.8	\\
mnistm  	& 99.2	& -	& 79.3	& 91.7	& 95.6	& 91.4	\\
svhn    	& 86.6	& 68.9	& -	& 98.8	& 89.2	& 85.9	\\
syndigit	& 93.4	& 75.3	& 90.5	& -	& 89.2	& 87.1	\\
usps    	& 94.9	& 62.7	& 34.0	& 78.0	& -	& 67.4	\\
\midrule
Avg	& 93.5	& 59.8	& 67.6	& 89.0	& 92.7	& 80.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 AdaMatch (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 14.7	& 35.0	& 34.5	& 47.3	& 47.0	& 35.7	\\
infograph	& 37.9	& -	& 26.9	& 22.8	& 37.8	& 29.9	& 31.1	\\
painting	& 48.9	& 15.5	& -	& 28.5	& 51.0	& 43.3	& 37.4	\\
quickdraw	& 37.0	& 2.9	& 13.8	& -	& 27.8	& 24.1	& 21.1	\\
real    	& 59.6	& 17.9	& 47.9	& 36.5	& -	& 45.3	& 41.4	\\
sketch  	& 61.5	& 16.4	& 42.2	& 39.0	& 50.4	& -	& 41.9	\\
\midrule
Avg	& 49.0	& 13.5	& 33.2	& 32.3	& 42.9	& 37.9	& 34.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 AdaMatch (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 15.6	& 38.6	& 50.9	& 53.0	& 50.1	& 41.6	\\
infograph	& 48.1	& -	& 32.9	& 43.1	& 46.2	& 39.3	& 41.9	\\
painting	& 55.0	& 16.6	& -	& 44.8	& 56.0	& 48.3	& 44.1	\\
quickdraw	& 51.3	& 6.8	& 26.5	& -	& 43.0	& 36.4	& 32.8	\\
real    	& 65.0	& 19.4	& 49.8	& 51.7	& -	& 50.4	& 47.3	\\
sketch  	& 64.2	& 17.4	& 44.5	& 49.9	& 54.7	& -	& 46.1	\\
\midrule
Avg	& 56.7	& 15.2	& 38.5	& 48.1	& 50.6	& 44.9	& 42.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 AdaMatch (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 17.6	& 41.9	& 55.6	& 57.5	& 53.8	& 45.3	\\
infograph	& 53.2	& -	& 37.2	& 50.3	& 52.5	& 45.2	& 47.7	\\
painting	& 59.4	& 17.8	& -	& 52.6	& 59.9	& 51.2	& 48.2	\\
quickdraw	& 56.7	& 10.0	& 34.6	& -	& 51.0	& 44.5	& 39.4	\\
real    	& 67.6	& 20.9	& 51.8	& 56.9	& -	& 54.3	& 50.3	\\
sketch  	& 66.4	& 19.4	& 47.2	& 55.8	& 58.6	& -	& 49.5	\\
\midrule
Avg	& 60.7	& 17.1	& 42.5	& 54.2	& 55.9	& 49.8	& 46.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 AdaMatch (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 20.8	& 49.2	& 62.0	& 64.2	& 58.1	& 50.9	\\
infograph	& 61.5	& -	& 44.9	& 58.4	& 60.9	& 51.5	& 55.4	\\
painting	& 65.3	& 21.0	& -	& 59.5	& 66.2	& 56.9	& 53.8	\\
quickdraw	& 64.1	& 14.8	& 44.5	& -	& 61.1	& 52.6	& 47.4	\\
real    	& 71.1	& 24.2	& 56.1	& 62.9	& -	& 58.6	& 54.6	\\
sketch  	& 70.6	& 22.7	& 52.4	& 61.9	& 64.9	& -	& 54.5	\\
\midrule
Avg	& 66.5	& 20.7	& 49.4	& 60.9	& 63.5	& 55.5	& 52.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 BaselineBN (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.7	& 25.2	& 22.5	& 36.4	& 38.2	& 26.8	\\
infograph	& 24.9	& -	& 17.1	& 14.3	& 24.3	& 20.9	& 20.3	\\
painting	& 39.7	& 12.2	& -	& 17.7	& 44.2	& 34.1	& 29.6	\\
quickdraw	& 24.7	& 2.4	& 7.4	& -	& 15.2	& 15.8	& 13.1	\\
real    	& 47.9	& 14.7	& 40.4	& 20.2	& -	& 35.1	& 31.7	\\
sketch  	& 51.4	& 12.1	& 31.4	& 20.5	& 37.4	& -	& 30.6	\\
\midrule
Avg	& 37.7	& 10.6	& 24.3	& 19.0	& 31.5	& 28.8	& 25.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 BaselineBN (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.8	& 29.8	& 39.8	& 42.9	& 43.2	& 33.7	\\
infograph	& 38.9	& -	& 22.2	& 33.7	& 34.5	& 29.9	& 31.8	\\
painting	& 49.4	& 13.7	& -	& 36.0	& 50.2	& 40.4	& 37.9	\\
quickdraw	& 38.6	& 5.2	& 15.8	& -	& 27.4	& 25.9	& 22.6	\\
real    	& 56.0	& 15.8	& 43.0	& 37.9	& -	& 41.6	& 38.9	\\
sketch  	& 57.6	& 13.8	& 34.7	& 38.5	& 43.6	& -	& 37.6	\\
\midrule
Avg	& 48.1	& 12.3	& 29.1	& 37.2	& 39.7	& 36.2	& 33.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 BaselineBN (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 14.5	& 33.9	& 47.5	& 48.6	& 47.5	& 38.4	\\
infograph	& 47.3	& -	& 27.1	& 43.6	& 41.8	& 36.7	& 39.3	\\
painting	& 55.0	& 15.5	& -	& 45.1	& 54.2	& 45.2	& 43.0	\\
quickdraw	& 46.1	& 7.8	& 21.9	& -	& 37.1	& 33.9	& 29.4	\\
real    	& 59.9	& 18.0	& 45.7	& 46.3	& -	& 46.9	& 43.4	\\
sketch  	& 61.0	& 15.7	& 38.3	& 47.3	& 49.8	& -	& 42.4	\\
\midrule
Avg	& 53.9	& 14.3	& 33.4	& 46.0	& 46.3	& 42.0	& 39.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 BaselineBN (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 18.1	& 43.0	& 56.5	& 57.0	& 53.8	& 45.7	\\
infograph	& 59.5	& -	& 38.3	& 54.0	& 53.8	& 47.7	& 50.7	\\
painting	& 63.5	& 18.9	& -	& 55.3	& 60.9	& 52.5	& 50.2	\\
quickdraw	& 57.3	& 12.9	& 35.2	& -	& 49.6	& 44.8	& 40.0	\\
real    	& 66.3	& 21.3	& 51.2	& 56.0	& -	& 53.9	& 49.7	\\
sketch  	& 67.0	& 20.4	& 46.2	& 56.0	& 57.9	& -	& 49.5	\\
\midrule
Avg	& 62.7	& 18.3	& 42.8	& 55.6	& 55.8	& 50.5	& 47.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 FixMatch+ (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.5	& 28.6	& 30.2	& 41.3	& 41.6	& 30.8	\\
infograph	& 27.8	& -	& 17.4	& 17.8	& 25.9	& 22.0	& 22.2	\\
painting	& 43.6	& 12.2	& -	& 23.3	& 45.9	& 35.1	& 32.0	\\
quickdraw	& 35.3	& 2.5	& 10.5	& -	& 19.7	& 18.3	& 17.3	\\
real    	& 51.2	& 14.4	& 40.9	& 25.9	& -	& 37.2	& 33.9	\\
sketch  	& 54.9	& 12.7	& 33.1	& 28.2	& 39.6	& -	& 33.7	\\
\midrule
Avg	& 42.6	& 10.9	& 26.1	& 25.1	& 34.5	& 30.8	& 28.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 FixMatch+ (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 13.9	& 35.2	& 48.8	& 49.1	& 48.1	& 39.0	\\
infograph	& 46.5	& -	& 24.5	& 41.7	& 39.0	& 34.3	& 37.2	\\
painting	& 54.7	& 13.7	& -	& 44.6	& 51.9	& 43.4	& 41.7	\\
quickdraw	& 51.2	& 5.7	& 22.8	& -	& 36.8	& 34.1	& 30.1	\\
real    	& 60.4	& 15.6	& 44.4	& 45.9	& -	& 44.4	& 42.1	\\
sketch  	& 61.9	& 14.1	& 38.5	& 47.9	& 48.2	& -	& 42.1	\\
\midrule
Avg	& 54.9	& 12.6	& 33.1	& 45.8	& 45.0	& 40.9	& 38.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 FixMatch+ (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 16.0	& 40.3	& 55.3	& 54.6	& 51.8	& 43.6	\\
infograph	& 55.1	& -	& 30.7	& 50.5	& 46.6	& 41.5	& 44.9	\\
painting	& 60.3	& 15.4	& -	& 52.6	& 56.4	& 48.6	& 46.7	\\
quickdraw	& 56.5	& 8.9	& 31.1	& -	& 46.1	& 41.4	& 36.8	\\
real    	& 64.2	& 18.0	& 47.0	& 53.3	& -	& 49.6	& 46.4	\\
sketch  	& 64.8	& 16.0	& 42.7	& 54.3	& 54.4	& -	& 46.4	\\
\midrule
Avg	& 60.2	& 14.9	& 38.4	& 53.2	& 51.6	& 46.6	& 44.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 FixMatch+ (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 19.2	& 47.9	& 60.8	& 61.6	& 56.7	& 49.2	\\
infograph	& 64.3	& -	& 41.7	& 58.4	& 57.0	& 51.3	& 54.5	\\
painting	& 66.5	& 18.4	& -	& 59.2	& 62.3	& 54.8	& 52.2	\\
quickdraw	& 63.7	& 13.5	& 42.9	& -	& 56.5	& 50.1	& 45.3	\\
real    	& 69.1	& 21.2	& 50.2	& 60.2	& -	& 56.3	& 51.4	\\
sketch  	& 69.2	& 20.1	& 49.8	& 60.5	& 61.4	& -	& 52.2	\\
\midrule
Avg	& 66.6	& 18.5	& 46.5	& 59.8	& 59.8	& 53.8	& 50.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 MCD (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 5.5	& 11.2	& 16.0	& 22.0	& 18.8	& 14.7	\\
infograph	& 9.1	& -	& 6.1	& 7.2	& 9.7	& 4.6	& 7.3	\\
painting	& 20.8	& 5.5	& -	& 9.6	& 27.4	& 13.8	& 15.4	\\
quickdraw	& 8.4	& 1.0	& 1.5	& -	& 3.8	& 4.3	& 3.8	\\
real    	& 35.8	& 9.4	& 27.2	& 12.6	& -	& 19.8	& 21.0	\\
sketch  	& 32.5	& 6.2	& 15.2	& 17.6	& 22.0	& -	& 18.7	\\
\midrule
Avg	& 21.3	& 5.5	& 12.2	& 12.6	& 17.0	& 12.3	& 13.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 MCD (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 5.8	& 12.4	& 29.2	& 24.6	& 23.0	& 19.0	\\
infograph	& 13.9	& -	& 7.1	& 22.5	& 13.5	& 7.1	& 12.8	\\
painting	& 23.7	& 5.8	& -	& 25.7	& 29.0	& 15.3	& 19.9	\\
quickdraw	& 16.9	& 1.9	& 3.0	& -	& 9.9	& 9.6	& 8.3	\\
real    	& 38.6	& 9.7	& 26.5	& 26.4	& -	& 22.3	& 24.7	\\
sketch  	& 36.3	& 6.1	& 15.6	& 29.0	& 25.0	& -	& 22.4	\\
\midrule
Avg	& 25.9	& 5.9	& 12.9	& 26.6	& 20.4	& 15.5	& 17.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 MCD (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 7.0	& 14.3	& 37.8	& 30.5	& 28.2	& 23.6	\\
infograph	& 20.8	& -	& 9.2	& 32.0	& 19.2	& 15.5	& 19.3	\\
painting	& 29.3	& 6.8	& -	& 33.2	& 33.3	& 24.1	& 25.3	\\
quickdraw	& 26.0	& 2.9	& 5.8	& -	& 16.8	& 17.6	& 13.8	\\
real    	& 42.9	& 10.8	& 28.9	& 34.5	& -	& 27.8	& 29.0	\\
sketch  	& 42.5	& 7.0	& 17.5	& 38.4	& 31.2	& -	& 27.3	\\
\midrule
Avg	& 32.3	& 6.9	& 15.1	& 35.2	& 26.2	& 22.6	& 23.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 MCD (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 10.3	& 22.6	& 46.7	& 41.2	& 39.5	& 32.1	\\
infograph	& 34.2	& -	& 16.9	& 43.5	& 30.8	& 29.9	& 31.1	\\
painting	& 42.6	& 8.9	& -	& 45.7	& 42.7	& 37.9	& 35.6	\\
quickdraw	& 40.4	& 5.3	& 15.4	& -	& 30.5	& 30.6	& 24.4	\\
real    	& 50.1	& 12.9	& 34.3	& 46.2	& -	& 38.4	& 36.4	\\
sketch  	& 50.6	& 11.2	& 28.0	& 47.0	& 41.5	& -	& 35.7	\\
\midrule
Avg	& 43.6	& 9.7	& 23.4	& 45.8	& 37.3	& 35.3	& 32.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 NoisyStudent (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.1	& 28.8	& 24.9	& 39.8	& 42.6	& 29.6	\\
infograph	& 27.5	& -	& 19.9	& 8.1	& 25.5	& 22.1	& 20.6	\\
painting	& 40.9	& 11.0	& -	& 9.7	& 43.9	& 33.5	& 27.8	\\
quickdraw	& 25.8	& 2.0	& 6.1	& -	& 12.7	& 15.9	& 12.5	\\
real    	& 48.1	& 13.1	& 41.1	& 14.4	& -	& 34.0	& 30.1	\\
sketch  	& 56.5	& 13.7	& 37.1	& 27.0	& 43.0	& -	& 35.5	\\
\midrule
Avg	& 39.8	& 10.4	& 26.6	& 16.8	& 33.0	& 29.6	& 26.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 NoisyStudent (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 13.3	& 31.9	& 36.4	& 44.3	& 45.8	& 34.3	\\
infograph	& 39.7	& -	& 25.4	& 26.5	& 36.0	& 29.9	& 31.5	\\
painting	& 48.7	& 12.9	& -	& 24.5	& 49.9	& 38.0	& 34.8	\\
quickdraw	& 35.1	& 4.3	& 15.0	& -	& 25.8	& 24.2	& 20.9	\\
real    	& 54.8	& 14.4	& 43.5	& 32.7	& -	& 40.6	& 37.2	\\
sketch  	& 59.2	& 14.4	& 39.4	& 37.5	& 46.9	& -	& 39.5	\\
\midrule
Avg	& 47.5	& 11.9	& 31.0	& 31.5	& 40.6	& 35.7	& 33.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 NoisyStudent (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 15.3	& 36.5	& 44.4	& 48.5	& 49.2	& 38.8	\\
infograph	& 47.9	& -	& 29.8	& 38.3	& 41.0	& 37.0	& 38.8	\\
painting	& 53.7	& 14.7	& -	& 35.8	& 52.6	& 42.6	& 39.9	\\
quickdraw	& 43.4	& 6.5	& 20.8	& -	& 34.6	& 32.3	& 27.5	\\
real    	& 58.5	& 16.4	& 45.9	& 43.8	& -	& 45.1	& 41.9	\\
sketch  	& 62.1	& 16.9	& 42.1	& 45.2	& 51.7	& -	& 43.6	\\
\midrule
Avg	& 53.1	& 14.0	& 35.0	& 41.5	& 45.7	& 41.2	& 38.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet224 NoisyStudent (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 18.8	& 43.0	& 53.0	& 55.3	& 53.7	& 44.8	\\
infograph	& 58.0	& -	& 39.4	& 51.6	& 50.8	& 46.4	& 49.2	\\
painting	& 61.5	& 17.9	& -	& 49.9	& 57.3	& 49.6	& 47.2	\\
quickdraw	& 54.5	& 11.8	& 33.7	& -	& 47.2	& 42.6	& 38.0	\\
real    	& 64.0	& 20.0	& 49.6	& 54.0	& -	& 51.6	& 47.8	\\
sketch  	& 65.9	& 20.3	& 48.4	& 53.8	& 55.7	& -	& 48.8	\\
\midrule
Avg	& 60.8	& 17.8	& 42.8	& 52.5	& 53.3	& 48.8	& 46.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 AdaMatch (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.7	& 28.1	& 37.1	& 40.7	& 39.7	& 31.5	\\
infograph	& 29.2	& -	& 20.5	& 23.3	& 31.0	& 24.1	& 25.6	\\
painting	& 42.8	& 12.6	& -	& 26.5	& 44.7	& 36.4	& 32.6	\\
quickdraw	& 35.7	& 2.6	& 13.2	& -	& 25.1	& 22.2	& 19.8	\\
real    	& 54.6	& 15.3	& 40.7	& 34.0	& -	& 39.2	& 36.8	\\
sketch  	& 54.7	& 13.6	& 34.9	& 35.7	& 43.0	& -	& 36.4	\\
\midrule
Avg	& 43.4	& 11.2	& 27.5	& 31.3	& 36.9	& 32.3	& 30.4 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 AdaMatch (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.4	& 30.4	& 47.8	& 45.8	& 42.1	& 35.7	\\
infograph	& 40.4	& -	& 24.1	& 39.4	& 38.5	& 29.7	& 34.4	\\
painting	& 48.5	& 12.9	& -	& 41.4	& 48.5	& 39.6	& 38.2	\\
quickdraw	& 46.8	& 5.4	& 21.2	& -	& 37.0	& 30.4	& 28.2	\\
real    	& 58.5	& 15.8	& 42.4	& 49.1	& -	& 43.3	& 41.8	\\
sketch  	& 58.1	& 13.5	& 36.9	& 46.6	& 47.2	& -	& 40.5	\\
\midrule
Avg	& 50.5	& 12.0	& 31.0	& 44.9	& 43.4	& 37.0	& 36.5 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 AdaMatch (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 13.9	& 34.4	& 52.9	& 49.7	& 45.3	& 39.2	\\
infograph	& 45.9	& -	& 28.3	& 47.6	& 43.3	& 35.8	& 40.2	\\
painting	& 52.8	& 14.3	& -	& 49.0	& 52.0	& 43.2	& 42.3	\\
quickdraw	& 52.0	& 7.2	& 27.3	& -	& 44.3	& 36.8	& 33.5	\\
real    	& 61.2	& 17.5	& 44.7	& 54.9	& -	& 46.5	& 45.0	\\
sketch  	& 60.1	& 15.1	& 39.4	& 52.8	& 50.7	& -	& 43.6	\\
\midrule
Avg	& 54.4	& 13.6	& 34.8	& 51.4	& 48.0	& 41.5	& 40.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 AdaMatch (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 16.8	& 40.7	& 59.0	& 56.5	& 50.3	& 44.7	\\
infograph	& 54.5	& -	& 35.1	& 55.4	& 51.7	& 42.7	& 47.9	\\
painting	& 58.6	& 16.3	& -	& 56.5	& 57.8	& 48.7	& 47.6	\\
quickdraw	& 58.1	& 12.0	& 37.0	& -	& 53.5	& 44.3	& 41.0	\\
real    	& 65.5	& 19.5	& 47.9	& 60.7	& -	& 51.2	& 49.0	\\
sketch  	& 64.0	& 17.6	& 43.8	& 58.9	& 56.6	& -	& 48.2	\\
\midrule
Avg	& 60.1	& 16.4	& 40.9	& 58.1	& 55.2	& 47.4	& 46.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 BaselineBN (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 9.3	& 19.7	& 22.2	& 31.1	& 31.1	& 22.7	\\
infograph	& 18.1	& -	& 11.8	& 11.4	& 17.4	& 14.1	& 14.6	\\
painting	& 31.8	& 9.7	& -	& 15.8	& 37.7	& 25.1	& 24.0	\\
quickdraw	& 22.3	& 2.0	& 5.6	& -	& 13.0	& 13.2	& 11.2	\\
real    	& 42.4	& 12.6	& 34.5	& 19.2	& -	& 29.2	& 27.6	\\
sketch  	& 43.1	& 9.7	& 22.1	& 19.3	& 29.3	& -	& 24.7	\\
\midrule
Avg	& 31.5	& 8.7	& 18.7	& 17.6	& 25.7	& 22.5	& 20.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 BaselineBN (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 10.6	& 23.7	& 37.3	& 37.6	& 35.9	& 29.0	\\
infograph	& 30.2	& -	& 16.2	& 29.0	& 27.1	& 21.7	& 24.8	\\
painting	& 41.5	& 10.6	& -	& 33.5	& 42.5	& 32.6	& 32.1	\\
quickdraw	& 34.5	& 4.2	& 12.4	& -	& 23.9	& 21.6	& 19.3	\\
real    	& 50.1	& 13.4	& 36.9	& 35.6	& -	& 35.5	& 34.3	\\
sketch  	& 49.9	& 10.5	& 26.4	& 36.1	& 36.4	& -	& 31.9	\\
\midrule
Avg	& 41.2	& 9.9	& 23.1	& 34.3	& 33.5	& 29.5	& 28.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 BaselineBN (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.3	& 27.6	& 45.4	& 43.2	& 40.6	& 33.8	\\
infograph	& 39.0	& -	& 20.1	& 39.6	& 34.1	& 28.3	& 32.2	\\
painting	& 48.0	& 12.2	& -	& 42.4	& 46.9	& 37.3	& 37.4	\\
quickdraw	& 42.4	& 6.2	& 17.6	& -	& 32.6	& 27.9	& 25.3	\\
real    	& 54.4	& 15.6	& 39.1	& 44.5	& -	& 40.1	& 38.7	\\
sketch  	& 54.5	& 12.5	& 30.1	& 44.1	& 42.3	& -	& 36.7	\\
\midrule
Avg	& 47.7	& 11.8	& 26.9	& 43.2	& 39.8	& 34.8	& 34.0 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 BaselineBN (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 15.1	& 36.3	& 54.4	& 51.1	& 46.7	& 40.7	\\
infograph	& 51.9	& -	& 30.6	& 50.2	& 45.5	& 38.4	& 43.3	\\
painting	& 56.6	& 15.0	& -	& 52.9	& 53.8	& 45.0	& 44.7	\\
quickdraw	& 52.2	& 10.3	& 29.2	& -	& 44.5	& 38.6	& 35.0	\\
real    	& 61.5	& 17.8	& 44.0	& 54.1	& -	& 47.1	& 44.9	\\
sketch  	& 60.5	& 15.7	& 38.2	& 53.9	& 51.0	& -	& 43.9	\\
\midrule
Avg	& 56.5	& 14.8	& 35.7	& 53.1	& 49.2	& 43.2	& 42.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 FixMatch+ (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.0	& 24.5	& 29.4	& 36.7	& 36.6	& 27.6	\\
infograph	& 22.4	& -	& 13.5	& 14.1	& 21.7	& 17.1	& 17.8	\\
painting	& 37.6	& 10.7	& -	& 20.4	& 40.8	& 29.1	& 27.7	\\
quickdraw	& 31.9	& 2.2	& 7.7	& -	& 16.6	& 16.2	& 14.9	\\
real    	& 47.5	& 13.3	& 37.0	& 24.4	& -	& 32.9	& 31.0	\\
sketch  	& 49.8	& 10.7	& 27.3	& 25.9	& 34.2	& -	& 29.6	\\
\midrule
Avg	& 37.8	& 9.6	& 22.0	& 22.8	& 30.0	& 26.4	& 24.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 FixMatch+ (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.3	& 29.9	& 46.5	& 44.8	& 41.4	& 35.0	\\
infograph	& 39.0	& -	& 19.2	& 37.7	& 32.2	& 26.6	& 30.9	\\
painting	& 48.6	& 11.7	& -	& 42.0	& 45.9	& 36.6	& 37.0	\\
quickdraw	& 46.5	& 5.2	& 18.0	& -	& 32.6	& 27.9	& 26.0	\\
real    	& 56.0	& 14.5	& 39.8	& 45.0	& -	& 39.9	& 39.0	\\
sketch  	& 55.9	& 12.0	& 32.2	& 45.0	& 42.3	& -	& 37.5	\\
\midrule
Avg	& 49.2	& 11.1	& 27.8	& 43.2	& 39.6	& 34.5	& 34.2 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 FixMatch+ (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 13.9	& 34.9	& 53.3	& 49.9	& 45.3	& 39.5	\\
infograph	& 48.5	& -	& 25.1	& 47.3	& 39.7	& 33.1	& 38.7	\\
painting	& 54.8	& 13.5	& -	& 50.3	& 50.4	& 41.5	& 42.1	\\
quickdraw	& 52.4	& 7.3	& 24.9	& -	& 41.8	& 35.3	& 32.3	\\
real    	& 59.5	& 16.4	& 42.4	& 52.5	& -	& 44.5	& 43.1	\\
sketch  	& 59.5	& 13.9	& 36.2	& 51.7	& 48.2	& -	& 41.9	\\
\midrule
Avg	& 54.9	& 13.0	& 32.7	& 51.0	& 46.0	& 39.9	& 39.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 FixMatch+ (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 16.8	& 42.0	& 58.9	& 56.5	& 50.2	& 44.9	\\
infograph	& 57.2	& -	& 35.4	& 56.0	& 49.9	& 42.6	& 48.2	\\
painting	& 60.9	& 16.0	& -	& 57.2	& 56.2	& 48.0	& 47.7	\\
quickdraw	& 58.9	& 11.8	& 36.8	& -	& 52.0	& 44.2	& 40.7	\\
real    	& 64.9	& 18.8	& 47.2	& 58.6	& -	& 50.1	& 47.9	\\
sketch  	& 63.6	& 17.0	& 42.9	& 58.3	& 55.1	& -	& 47.4	\\
\midrule
Avg	& 61.1	& 16.1	& 40.9	& 57.8	& 53.9	& 47.0	& 46.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 MCD (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 6.0	& 12.3	& 15.0	& 23.4	& 21.0	& 15.5	\\
infograph	& 10.2	& -	& 7.2	& 7.0	& 11.2	& 7.1	& 8.5	\\
painting	& 22.8	& 6.3	& -	& 8.3	& 28.7	& 17.1	& 16.6	\\
quickdraw	& 9.5	& 1.1	& 2.1	& -	& 5.1	& 4.9	& 4.5	\\
real    	& 35.4	& 9.2	& 26.4	& 9.8	& -	& 19.5	& 20.1	\\
sketch  	& 31.9	& 6.5	& 15.2	& 13.5	& 21.5	& -	& 17.7	\\
\midrule
Avg	& 22.0	& 5.8	& 12.6	& 10.7	& 18.0	& 13.9	& 13.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using MCD.}
\label{ tab:da_domainnet64_MCD_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 MCD (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 6.5	& 14.7	& 28.7	& 28.4	& 25.6	& 20.8	\\
infograph	& 17.4	& -	& 8.5	& 19.9	& 16.1	& 11.9	& 14.8	\\
painting	& 28.5	& 7.2	& -	& 23.1	& 31.8	& 22.3	& 22.6	\\
quickdraw	& 20.1	& 2.2	& 5.1	& -	& 12.5	& 12.1	& 10.4	\\
real    	& 39.7	& 9.9	& 27.1	& 24.1	& -	& 24.8	& 25.1	\\
sketch  	& 37.4	& 7.0	& 17.5	& 27.2	& 26.9	& -	& 23.2	\\
\midrule
Avg	& 28.6	& 6.6	& 14.6	& 24.6	& 23.1	& 19.3	& 19.5 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using MCD.}
\label{ tab:da_domainnet64_MCD_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 MCD (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 8.2	& 18.6	& 36.5	& 33.5	& 31.3	& 25.6	\\
infograph	& 24.2	& -	& 11.7	& 29.4	& 22.6	& 17.4	& 21.1	\\
painting	& 34.2	& 8.0	& -	& 32.7	& 0	& 27.9	& 20.6	\\
quickdraw	& 27.8	& 3.4	& 8.9	& -	& 20.5	& 18.6	& 15.8	\\
real    	& 43.4	& 11.1	& 29.6	& 33.7	& -	& 30.4	& 29.6	\\
sketch  	& 42.9	& 8.5	& 20.6	& 35.7	& 32.3	& -	& 28.0	\\
\midrule
Avg	& 34.5	& 7.8	& 17.9	& 33.6	& 21.8	& 25.1	& 23.5 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using MCD.}
\label{ tab:da_domainnet64_MCD_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 MCD (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.4	& 27.0	& 46.8	& 42.6	& 39.4	& 33.4	\\
infograph	& 37.1	& -	& 19.7	& 41.8	& 33.8	& 29.4	& 32.4	\\
painting	& 44.9	& 10.5	& -	& 44.2	& 43.3	& 36.8	& 35.9	\\
quickdraw	& 41.1	& 6.3	& 18.1	& -	& 32.4	& 29.7	& 25.5	\\
real    	& 49.8	& 13.4	& 34.0	& 45.2	& -	& 38.7	& 36.2	\\
sketch  	& 49.7	& 11.6	& 29.2	& 46.0	& 41.1	& -	& 35.5	\\
\midrule
Avg	& 44.5	& 10.6	& 25.6	& 44.8	& 38.6	& 34.8	& 33.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 NoisyStudent (num\_target\_labels=1)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 10.5	& 23.5	& 22.5	& 35.8	& 36.6	& 25.8	\\
infograph	& 23.9	& -	& 16.2	& 6.7	& 22.9	& 19.1	& 17.8	\\
painting	& 37.5	& 10.8	& -	& 8.8	& 41.8	& 29.8	& 25.7	\\
quickdraw	& 23.3	& 1.5	& 2.6	& -	& 9.5	& 10.9	& 9.6	\\
real    	& 45.2	& 12.3	& 36.3	& 12.6	& -	& 32.0	& 27.7	\\
sketch  	& 51.4	& 11.5	& 28.5	& 23.3	& 36.3	& -	& 30.2	\\
\midrule
Avg	& 36.3	& 9.3	& 21.4	& 14.8	& 29.3	& 25.7	& 22.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 NoisyStudent (num\_target\_labels=5)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.7	& 26.8	& 33.5	& 40.0	& 39.8	& 30.4	\\
infograph	& 33.3	& -	& 20.0	& 19.6	& 30.3	& 24.8	& 25.6	\\
painting	& 44.5	& 11.7	& -	& 21.6	& 45.8	& 34.0	& 31.5	\\
quickdraw	& 31.9	& 3.1	& 5.6	& -	& 16.5	& 18.9	& 15.2	\\
real    	& 50.8	& 13.4	& 39.1	& 30.7	& -	& 37.2	& 34.2	\\
sketch  	& 54.6	& 12.2	& 31.1	& 33.5	& 41.5	& -	& 34.6	\\
\midrule
Avg	& 43.0	& 10.4	& 24.5	& 27.8	& 34.8	& 30.9	& 28.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 NoisyStudent (num\_target\_labels=10)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.9	& 29.6	& 42.6	& 43.8	& 43.0	& 34.4	\\
infograph	& 40.6	& -	& 25.4	& 33.3	& 36.1	& 30.6	& 33.2	\\
painting	& 49.2	& 13.3	& -	& 32.4	& 48.9	& 38.6	& 36.5	\\
quickdraw	& 38.8	& 5.1	& 13.3	& -	& 22.3	& 24.8	& 20.9	\\
real    	& 55.3	& 15.2	& 40.7	& 39.4	& -	& 40.8	& 38.3	\\
sketch  	& 57.9	& 14.0	& 34.6	& 40.8	& 45.4	& -	& 38.5	\\
\midrule
Avg	& 48.4	& 12.1	& 28.7	& 37.7	& 39.3	& 35.6	& 33.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSDA setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{SSDA DomainNet64 NoisyStudent (num\_target\_labels=25)}} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 16.1	& 37.1	& 52.3	& 50.3	& 48.2	& 40.8	\\
infograph	& 51.4	& -	& 33.9	& 48.0	& 45.8	& 39.4	& 43.7	\\
painting	& 56.7	& 16.0	& -	& 46.7	& 54.6	& 44.8	& 43.8	\\
quickdraw	& 48.7	& 9.4	& 21.6	& -	& 38.0	& 37.4	& 31.0	\\
real    	& 60.2	& 17.9	& 45.4	& 51.0	& -	& 47.1	& 44.3	\\
sketch  	& 61.8	& 17.3	& 41.6	& 51.6	& 51.7	& -	& 44.8	\\
\midrule
Avg	& 55.8	& 15.3	& 35.9	& 49.9	& 48.1	& 43.4	& 41.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive AdaMatch (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 97.8	\\
mnistm  	& 10.1	\\
svhn    	& 39.8	\\
syndigit	& 99.2	\\
usps    	& 96.3	\\
\midrule
Avg	& 68.6	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive AdaMatch (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 98.0	\\
mnistm  	& 97.3	\\
svhn    	& 96.3	\\
syndigit	& 99.1	\\
usps    	& 95.5	\\
\midrule
Avg	& 97.2	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive AdaMatch (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 99.2	\\
mnistm  	& 97.1	\\
svhn    	& 95.7	\\
syndigit	& 99.4	\\
usps    	& 96.5	\\
\midrule
Avg	& 97.6	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive AdaMatch (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 99.2	\\
mnistm  	& 98.8	\\
svhn    	& 95.2	\\
syndigit	& 97.8	\\
usps    	& 97.3	\\
\midrule
Avg	& 97.7	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive BaselineBN (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 64.4	\\
mnistm  	& 14.6	\\
svhn    	& 16.9	\\
syndigit	& 41.0	\\
usps    	& 63.0	\\
\midrule
Avg	& 40.0	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive BaselineBN (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 83.2	\\
mnistm  	& 29.9	\\
svhn    	& 36.5	\\
syndigit	& 77.9	\\
usps    	& 81.9	\\
\midrule
Avg	& 61.9	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive BaselineBN (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 91.1	\\
mnistm  	& 51.5	\\
svhn    	& 54.0	\\
syndigit	& 83.5	\\
usps    	& 88.5	\\
\midrule
Avg	& 73.7	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive BaselineBN (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 95.3	\\
mnistm  	& 78.3	\\
svhn    	& 69.5	\\
syndigit	& 94.4	\\
usps    	& 94.3	\\
\midrule
Avg	& 86.4	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive FixMatch+ (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 97.8	\\
mnistm  	& 9.9	\\
svhn    	& 31.5	\\
syndigit	& 37.9	\\
usps    	& 80.4	\\
\midrule
Avg	& 51.5	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive FixMatch+ (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 97.9	\\
mnistm  	& 97.4	\\
svhn    	& 82.2	\\
syndigit	& 99.1	\\
usps    	& 97.2	\\
\midrule
Avg	& 94.8	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive FixMatch+ (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 99.3	\\
mnistm  	& 98.9	\\
svhn    	& 96.8	\\
syndigit	& 99.5	\\
usps    	& 97.0	\\
\midrule
Avg	& 98.3	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive FixMatch+ (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 99.2	\\
mnistm  	& 98.8	\\
svhn    	& 95.9	\\
syndigit	& 99.4	\\
usps    	& 97.2	\\
\midrule
Avg	& 98.1	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive MCD (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 61.6	\\
mnistm  	& 10.4	\\
svhn    	& 8.5	\\
syndigit	& 9.7	\\
usps    	& 46.8	\\
\midrule
Avg	& 27.4	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive MCD (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 90.9	\\
mnistm  	& 18.8	\\
svhn    	& 11.5	\\
syndigit	& 40.5	\\
usps    	& 92.5	\\
\midrule
Avg	& 50.8	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive MCD (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 94.8	\\
mnistm  	& 80.4	\\
svhn    	& 31.4	\\
syndigit	& 92.4	\\
usps    	& 92.8	\\
\midrule
Avg	& 78.4	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive MCD (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 97.1	\\
mnistm  	& 94.4	\\
svhn    	& 82.3	\\
syndigit	& 96.6	\\
usps    	& 94.6	\\
\midrule
Avg	& 93.0	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive NoisyStudent (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 71.2	\\
mnistm  	& 13.1	\\
svhn    	& 16.2	\\
syndigit	& 40.8	\\
usps    	& 75.0	\\
\midrule
Avg	& 43.3	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive NoisyStudent (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 91.0	\\
mnistm  	& 29.6	\\
svhn    	& 41.9	\\
syndigit	& 84.5	\\
usps    	& 89.7	\\
\midrule
Avg	& 67.3	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive NoisyStudent (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 96.8	\\
mnistm  	& 59.9	\\
svhn    	& 62.0	\\
syndigit	& 90.9	\\
usps    	& 92.9	\\
\midrule
Avg	& 80.5	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DigitFive NoisyStudent (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
mnist   	& 97.9	\\
mnistm  	& 90.5	\\
svhn    	& 80.0	\\
syndigit	& 95.9	\\
usps    	& 96.3	\\
\midrule
Avg	& 92.1	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 AdaMatch (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 10.5	\\
infograph	& 1.5	\\
painting	& 3.9	\\
quickdraw	& 18.7	\\
real    	& 8.3	\\
sketch  	& 6.5	\\
\midrule
Avg	& 8.2	\\
\bottomrule
\end{tabular}
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 AdaMatch (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 41.5	\\
infograph	& 4.0	\\
painting	& 13.0	\\
quickdraw	& 42.0	\\
real    	& 28.6	\\
sketch  	& 25.1	\\
\midrule
Avg	& 25.7	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet224_AdaMatch_5 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'AdaMatch', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 AdaMatch (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 51.8	\\
infograph	& 5.8	\\
painting	& 21.7	\\
quickdraw	& 51.5	\\
real    	& 42.4	\\
sketch  	& 36.5	\\
\midrule
Avg	& 35.0	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet224_AdaMatch_10 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'AdaMatch', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 AdaMatch (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 62.6	\\
infograph	& 10.3	\\
painting	& 39.5	\\
quickdraw	& 59.8	\\
real    	& 56.5	\\
sketch  	& 49.6	\\
\midrule
Avg	& 46.4	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet224_AdaMatch_25 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'Baseline', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 BaselineBN (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 7.4	\\
infograph	& 1.3	\\
painting	& 3.4	\\
quickdraw	& 14.5	\\
real    	& 7.0	\\
sketch  	& 5.3	\\
\midrule
Avg	& 6.5	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet224_Baseline_1 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'Baseline', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 BaselineBN (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 26.6	\\
infograph	& 3.3	\\
painting	& 9.1	\\
quickdraw	& 33.1	\\
real    	& 20.1	\\
sketch  	& 16.6	\\
\midrule
Avg	& 18.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet224_Baseline_5 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'Baseline', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 BaselineBN (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 37.9	\\
infograph	& 5.0	\\
painting	& 13.5	\\
quickdraw	& 42.6	\\
real    	& 31.1	\\
sketch  	& 26.9	\\
\midrule
Avg	& 26.2	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet224_Baseline_10 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'Baseline', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 BaselineBN (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 53.2	\\
infograph	& 8.2	\\
painting	& 28.0	\\
quickdraw	& 53.8	\\
real    	& 46.2	\\
sketch  	& 41.4	\\
\midrule
Avg	& 38.5	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet224_Baseline_25 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'FixMatchDA', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 FixMatch+ (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 9.3	\\
infograph	& 1.4	\\
painting	& 3.6	\\
quickdraw	& 17.8	\\
real    	& 7.6	\\
sketch  	& 6.1	\\
\midrule
Avg	& 7.6	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet224_FixMatchDA_1 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'FixMatchDA', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 FixMatch+ (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 40.2	\\
infograph	& 3.5	\\
painting	& 10.5	\\
quickdraw	& 41.6	\\
real    	& 26.7	\\
sketch  	& 22.7	\\
\midrule
Avg	& 24.2	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet224_FixMatchDA_5 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'FixMatchDA', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 FixMatch+ (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 50.6	\\
infograph	& 5.1	\\
painting	& 15.7	\\
quickdraw	& 50.7	\\
real    	& 38.4	\\
sketch  	& 33.5	\\
\midrule
Avg	& 32.3	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet224_FixMatchDA_10 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'FixMatchDA', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 FixMatch+ (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 60.5	\\
infograph	& 8.5	\\
painting	& 32.2	\\
quickdraw	& 58.3	\\
real    	& 51.2	\\
sketch  	& 46.5	\\
\midrule
Avg	& 42.9	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet224_FixMatchDA_25 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'MCD', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 MCD (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 2.3	\\
infograph	& 0.9	\\
painting	& 1.7	\\
quickdraw	& 7.5	\\
real    	& 3.0	\\
sketch  	& 1.2	\\
\midrule
Avg	& 2.8	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using MCD.}
\label{ tab:da_domainnet224_MCD_1 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'MCD', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 MCD (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 9.2	\\
infograph	& 1.9	\\
painting	& 3.8	\\
quickdraw	& 25.1	\\
real    	& 9.3	\\
sketch  	& 4.0	\\
\midrule
Avg	& 8.9	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using MCD.}
\label{ tab:da_domainnet224_MCD_5 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'MCD', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 MCD (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 16.4	\\
infograph	& 3.4	\\
painting	& 7.1	\\
quickdraw	& 35.7	\\
real    	& 16.2	\\
sketch  	& 10.6	\\
\midrule
Avg	& 14.9	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using MCD.}
\label{ tab:da_domainnet224_MCD_10 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'MCD', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 MCD (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 31.8	\\
infograph	& 5.7	\\
painting	& 15.1	\\
quickdraw	& 47.4	\\
real    	& 28.8	\\
sketch  	& 27.2	\\
\midrule
Avg	& 26.0	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using MCD.}
\label{ tab:da_domainnet224_MCD_25 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'NoisyStudent', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 NoisyStudent (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 9.8	\\
infograph	& 1.5	\\
painting	& 4.0	\\
quickdraw	& 17.5	\\
real    	& 8.6	\\
sketch  	& 7.1	\\
\midrule
Avg	& 8.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet224_NoisyStudent_1 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'NoisyStudent', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 NoisyStudent (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 36.4	\\
infograph	& 3.9	\\
painting	& 13.6	\\
quickdraw	& 39.8	\\
real    	& 27.8	\\
sketch  	& 24.0	\\
\midrule
Avg	& 24.2	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet224_NoisyStudent_5 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'NoisyStudent', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 NoisyStudent (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 48.3	\\
infograph	& 5.6	\\
painting	& 20.9	\\
quickdraw	& 49.6	\\
real    	& 41.5	\\
sketch  	& 35.4	\\
\midrule
Avg	& 33.6	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet224_NoisyStudent_10 }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'NoisyStudent', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet224 NoisyStudent (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 60.8	\\
infograph	& 9.7	\\
painting	& 38.8	\\
quickdraw	& 59.4	\\
real    	& 55.2	\\
sketch  	& 48.5	\\
\midrule
Avg	& 45.4	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet224_NoisyStudent_25 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 AdaMatch (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 10.2	\\
infograph	& 1.5	\\
painting	& 4.0	\\
quickdraw	& 18.9	\\
real    	& 8.5	\\
sketch  	& 5.6	\\
\midrule
Avg	& 8.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 AdaMatch (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 36.5	\\
infograph	& 3.6	\\
painting	& 13.3	\\
quickdraw	& 41.7	\\
real    	& 26.9	\\
sketch  	& 21.0	\\
\midrule
Avg	& 23.8	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 AdaMatch (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 46.4	\\
infograph	& 5.8	\\
painting	& 20.8	\\
quickdraw	& 49.9	\\
real    	& 37.9	\\
sketch  	& 29.6	\\
\midrule
Avg	& 31.7	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 AdaMatch (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 56.2	\\
infograph	& 9.3	\\
painting	& 33.3	\\
quickdraw	& 57.7	\\
real    	& 50.3	\\
sketch  	& 41.4	\\
\midrule
Avg	& 41.4	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_25 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 BaselineBN (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 6.9	\\
infograph	& 1.4	\\
painting	& 3.1	\\
quickdraw	& 13.2	\\
real    	& 6.6	\\
sketch  	& 4.3	\\
\midrule
Avg	& 5.9	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 BaselineBN (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 23.6	\\
infograph	& 3.2	\\
painting	& 9.1	\\
quickdraw	& 31.2	\\
real    	& 18.2	\\
sketch  	& 13.9	\\
\midrule
Avg	& 16.5	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 BaselineBN (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 33.9	\\
infograph	& 4.8	\\
painting	& 14.2	\\
quickdraw	& 40.3	\\
real    	& 28.2	\\
sketch  	& 22.1	\\
\midrule
Avg	& 23.9	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 BaselineBN (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 48.2	\\
infograph	& 7.8	\\
painting	& 25.7	\\
quickdraw	& 51.1	\\
real    	& 41.5	\\
sketch  	& 34.9	\\
\midrule
Avg	& 34.9	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_25 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 FixMatch+ (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 9.7	\\
infograph	& 1.4	\\
painting	& 3.9	\\
quickdraw	& 17.1	\\
real    	& 7.5	\\
sketch  	& 6.0	\\
\midrule
Avg	& 7.6	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 FixMatch+ (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 37.6	\\
infograph	& 3.5	\\
painting	& 13.1	\\
quickdraw	& 42.3	\\
real    	& 27.2	\\
sketch  	& 21.1	\\
\midrule
Avg	& 24.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 FixMatch+ (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 48.1	\\
infograph	& 5.3	\\
painting	& 18.9	\\
quickdraw	& 50.9	\\
real    	& 39.0	\\
sketch  	& 30.6	\\
\midrule
Avg	& 32.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 FixMatch+ (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 57.2	\\
infograph	& 8.8	\\
painting	& 32.7	\\
quickdraw	& 58.0	\\
real    	& 50.5	\\
sketch  	& 41.6	\\
\midrule
Avg	& 41.5	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_25 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 MCD (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 3.0	\\
infograph	& 1.0	\\
painting	& 1.8	\\
quickdraw	& 7.8	\\
real    	& 3.5	\\
sketch  	& 1.6	\\
\midrule
Avg	& 3.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using MCD.}
\label{ tab:da_domainnet64_MCD_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 MCD (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 10.5	\\
infograph	& 2.3	\\
painting	& 5.0	\\
quickdraw	& 25.1	\\
real    	& 11.3	\\
sketch  	& 6.9	\\
\midrule
Avg	& 10.2	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using MCD.}
\label{ tab:da_domainnet64_MCD_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 MCD (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 19.6	\\
infograph	& 3.5	\\
painting	& 9.5	\\
quickdraw	& 35.1	\\
real    	& 18.7	\\
sketch  	& 13.6	\\
\midrule
Avg	& 16.7	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using MCD.}
\label{ tab:da_domainnet64_MCD_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 MCD (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 34.7	\\
infograph	& 5.6	\\
painting	& 17.3	\\
quickdraw	& 47.1	\\
real    	& 32.3	\\
sketch  	& 27.9	\\
\midrule
Avg	& 27.5	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using MCD.}
\label{ tab:da_domainnet64_MCD_25 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '1'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 NoisyStudent (num\_target\_labels=1)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 8.7	\\
infograph	& 1.5	\\
painting	& 4.1	\\
quickdraw	& 16.7	\\
real    	& 7.6	\\
sketch  	& 5.4	\\
\midrule
Avg	& 7.3	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_1 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '5'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 NoisyStudent (num\_target\_labels=5)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 31.8	\\
infograph	& 3.5	\\
painting	& 11.8	\\
quickdraw	& 37.1	\\
real    	& 24.3	\\
sketch  	& 17.9	\\
\midrule
Avg	& 21.1	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_5 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '10'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 NoisyStudent (num\_target\_labels=10)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 42.3	\\
infograph	& 5.3	\\
painting	& 18.6	\\
quickdraw	& 46.7	\\
real    	& 35.6	\\
sketch  	& 27.2	\\
\midrule
Avg	& 29.3	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_10 }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent', 'num_labels': '25'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|r}
\toprule
\multicolumn{2}{c} {\textbf{SSL DomainNet64 NoisyStudent (num\_target\_labels=25)}} \\
\midrule
& Accuracy	\\
\midrule
clipart 	& 54.6	\\
infograph	& 8.7	\\
painting	& 31.7	\\
quickdraw	& 57.4	\\
real    	& 49.4	\\
sketch  	& 40.3	\\
\midrule
Avg	& 40.4	\\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the SSL setting using NoisyStudent.}
\label{ tab:da_domainnet64_NoisyStudent_25 }
\end{table}

%% run {'dataset': 'digitfive32', 'algorithm': 'AdaMatch'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{UDA DigitFive AdaMatch }} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 96.9	& 99.7	& 97.8	& 98.4	\\
mnistm  	& 99.4	& -	& 96.9	& 99.7	& 97.8	& 98.5	\\
svhn    	& 99.3	& 98.9	& -	& 99.6	& 90.4	& 97.0	\\
syndigit	& 99.4	& 99.0	& 97.0	& -	& 95.8	& 97.8	\\
usps    	& 99.3	& 98.9	& 96.6	& 94.9	& -	& 97.4	\\
\midrule
Avg	& 99.4	& 99.0	& 96.8	& 98.5	& 95.5	& 97.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DigitFive in the UDA setting using AdaMatch.}
\label{ tab:da_digitfive32_AdaMatch_None }
\end{table}

%% run {'dataset': 'digitfive32', 'algorithm': 'Baseline'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{UDA DigitFive BaselineBN }} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 54.3	& 55.0	& 76.0	& 96.3	& 70.4	\\
mnistm  	& 96.5	& -	& 52.4	& 81.8	& 88.1	& 79.7	\\
svhn    	& 40.4	& 32.0	& -	& 86.3	& 39.9	& 49.6	\\
syndigit	& 67.7	& 30.0	& 79.7	& -	& 70.5	& 62.0	\\
usps    	& 78.6	& 27.3	& 31.9	& 64.8	& -	& 50.6	\\
\midrule
Avg	& 70.8	& 35.9	& 54.8	& 77.2	& 73.7	& 62.5 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DigitFive in the UDA setting using BaselineBN.}
\label{ tab:da_digitfive32_Baseline_None }
\end{table}

%% run {'dataset': 'digitfive32', 'algorithm': 'FixMatchDA'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{UDA DigitFive FixMatch+ }} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 99.2	& 97.0	& 99.7	& 97.9	& 98.4	\\
mnistm  	& 99.4	& -	& 97.0	& 99.6	& 85.1	& 95.3	\\
svhn    	& 99.2	& 98.9	& -	& 99.5	& 87.3	& 96.2	\\
syndigit	& 99.3	& 99.0	& 96.9	& -	& 97.2	& 98.1	\\
usps    	& 99.3	& 99.0	& 62.6	& 99.8	& -	& 90.2	\\
\midrule
Avg	& 99.3	& 99.0	& 88.4	& 99.7	& 91.9	& 95.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DigitFive in the UDA setting using FixMatch+.}
\label{ tab:da_digitfive32_FixMatchDA_None }
\end{table}

%% run {'dataset': 'digitfive32', 'algorithm': 'MCD'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{UDA DigitFive MCD }} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 10.7	& 13.3	& 11.1	& 90.0	& 31.3	\\
mnistm  	& 92.2	& -	& 13.7	& 13.2	& 52.0	& 42.8	\\
svhn    	& 97.0	& 53.3	& -	& 97.9	& 90.4	& 84.7	\\
syndigit	& 98.3	& 27.9	& 66.0	& -	& 91.7	& 71.0	\\
usps    	& 98.1	& 10.0	& 6.4	& 9.8	& -	& 31.1	\\
\midrule
Avg	& 96.4	& 25.5	& 24.9	& 33.0	& 81.0	& 52.1 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DigitFive in the UDA setting using MCD.}
\label{ tab:da_digitfive32_MCD_None }
\end{table}

%% run {'dataset': 'digitfive32', 'algorithm': 'NoisyStudent'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrr|r}
\toprule
\multicolumn{6}{c} {\textbf{UDA DigitFive NoisyStudent }} \\
\midrule
& mnist	& mnistm	& svhn	& syndigit	& usps	& Avg\\
\midrule
mnist   	& -	& 30.4	& 51.4	& 81.8	& 97.2	& 65.2	\\
mnistm  	& 99.2	& -	& 63.0	& 89.0	& 97.0	& 87.0	\\
svhn    	& 82.8	& 45.2	& -	& 98.9	& 83.9	& 77.7	\\
syndigit	& 92.6	& 50.5	& 90.0	& -	& 87.1	& 80.0	\\
usps    	& 95.5	& 25.2	& 30.0	& 75.3	& -	& 56.5	\\
\midrule
Avg	& 92.5	& 37.8	& 58.6	& 86.3	& 91.3	& 73.3 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DigitFive in the UDA setting using NoisyStudent.}
\label{ tab:da_digitfive32_NoisyStudent_None }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'AdaMatch'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet224 AdaMatch }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 14.8	& 35.3	& 26.8	& 46.5	& 46.5	& 34.0	\\
infograph	& 21.7	& -	& 11.7	& 0.3	& 20.0	& 0.2	& 10.8	\\
painting	& 45.3	& 13.5	& -	& 13.2	& 48.1	& 41.0	& 32.2	\\
quickdraw	& 33.6	& 2.4	& 10.1	& -	& 19.1	& 21.1	& 17.3	\\
real    	& 56.0	& 16.6	& 47.6	& 22.9	& -	& 42.4	& 37.1	\\
sketch  	& 60.2	& 17.0	& 42.9	& 34.2	& 49.1	& -	& 40.7	\\
\midrule
Avg	& 43.4	& 12.9	& 29.5	& 19.5	& 36.6	& 30.2	& 28.7 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the UDA setting using AdaMatch.}
\label{ tab:da_domainnet224_AdaMatch_None }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'Baseline'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet224 BaselineBN }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.4	& 23.4	& 12.1	& 33.4	& 34.9	& 23.0	\\
infograph	& 16.2	& -	& 13.8	& 0.9	& 16.5	& 11.5	& 11.8	\\
painting	& 33.6	& 11.2	& -	& 1.0	& 41.2	& 25.7	& 22.5	\\
quickdraw	& 11.2	& 0.8	& 2.5	& -	& 5.5	& 7.1	& 5.4	\\
real    	& 43.4	& 13.7	& 39.4	& 2.1	& -	& 29.6	& 25.6	\\
sketch  	& 47.9	& 11.0	& 28.7	& 3.8	& 33.1	& -	& 24.9	\\
\midrule
Avg	& 30.5	& 9.6	& 21.6	& 4.0	& 25.9	& 21.8	& 18.9 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the UDA setting using BaselineBN.}
\label{ tab:da_domainnet224_Baseline_None }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'FixMatchDA'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet224 FixMatch+ }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 11.6	& 26.4	& 11.2	& 37.6	& 37.8	& 24.9	\\
infograph	& 15.8	& -	& 6.5	& 0.6	& 8.6	& 11.4	& 8.6	\\
painting	& 39.0	& 11.6	& -	& 4.2	& 42.7	& 31.4	& 25.8	\\
quickdraw	& 15.8	& 1.3	& 5.0	& -	& 11.5	& 12.2	& 9.2	\\
real    	& 48.1	& 13.8	& 39.8	& 7.3	& -	& 33.4	& 28.5	\\
sketch  	& 50.3	& 11.8	& 30.7	& 11.8	& 34.2	& -	& 27.8	\\
\midrule
Avg	& 33.8	& 10.0	& 21.7	& 7.0	& 26.9	& 25.2	& 20.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the UDA setting using FixMatch+.}
\label{ tab:da_domainnet224_FixMatchDA_None }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'MCD'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet224 MCD }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 7.7	& 15.2	& 15.2	& 25.8	& 23.4	& 17.5	\\
infograph	& 9.2	& -	& 7.0	& 1.6	& 11.2	& 6.5	& 7.1	\\
painting	& 25.6	& 7.0	& -	& 5.3	& 32.1	& 18.8	& 17.8	\\
quickdraw	& 7.4	& 0.7	& 0.7	& -	& 1.6	& 4.1	& 2.9	\\
real    	& 38.4	& 10.5	& 32.4	& 7.7	& -	& 22.9	& 22.4	\\
sketch  	& 37.2	& 8.2	& 22.9	& 14.7	& 26.7	& -	& 21.9	\\
\midrule
Avg	& 23.6	& 6.8	& 15.6	& 8.9	& 19.5	& 15.1	& 14.9 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the UDA setting using MCD.}
\label{ tab:da_domainnet224_MCD_None }
\end{table}

%% run {'dataset': 'domainnet224', 'algorithm': 'NoisyStudent'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet224 NoisyStudent }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.9	& 28.5	& 20.4	& 39.5	& 42.3	& 28.7	\\
infograph	& 24.5	& -	& 18.9	& 3.1	& 23.9	& 18.3	& 17.7	\\
painting	& 37.6	& 11.4	& -	& 3.4	& 40.9	& 30.9	& 24.8	\\
quickdraw	& 20.9	& 1.0	& 2.7	& -	& 8.7	& 13.2	& 9.3	\\
real    	& 47.8	& 13.7	& 39.8	& 7.7	& -	& 32.6	& 28.3	\\
sketch  	& 55.2	& 14.8	& 37.1	& 22.8	& 41.8	& -	& 34.3	\\
\midrule
Avg	& 37.2	& 10.8	& 25.4	& 11.5	& 31.0	& 27.5	& 23.9 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet224 in the UDA setting using NoisyStudent.}
\label{ tab:da_domainnet224_NoisyStudent_None }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'AdaMatch'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet64 AdaMatch }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 12.2	& 29.1	& 27.7	& 40.9	& 40.8	& 30.1	\\
infograph	& 22.3	& -	& 18.2	& 5.4	& 24.7	& 19.9	& 18.1	\\
painting	& 39.7	& 11.7	& -	& 12.6	& 43.4	& 34.9	& 28.5	\\
quickdraw	& 24.6	& 2.4	& 8.4	& -	& 16.4	& 15.5	& 13.5	\\
real    	& 52.2	& 15.0	& 41.6	& 13.3	& -	& 38.6	& 32.1	\\
sketch  	& 53.4	& 13.6	& 35.6	& 25.4	& 41.5	& -	& 33.9	\\
\midrule
Avg	& 38.4	& 11.0	& 26.6	& 16.9	& 33.4	& 29.9	& 26.0 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the UDA setting using AdaMatch.}
\label{ tab:da_domainnet64_AdaMatch_None }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'Baseline'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet64 BaselineBN }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 9.5	& 19.0	& 6.3	& 29.4	& 29.9	& 18.8	\\
infograph	& 12.9	& -	& 10.8	& 0.6	& 14.0	& 9.5	& 9.6	\\
painting	& 27.3	& 9.3	& -	& 1.0	& 36.3	& 21.8	& 19.1	\\
quickdraw	& 10.3	& 0.8	& 1.9	& -	& 4.8	& 5.9	& 4.7	\\
real    	& 39.3	& 11.9	& 34.6	& 2.2	& -	& 25.5	& 22.7	\\
sketch  	& 40.9	& 8.5	& 20.4	& 3.3	& 26.0	& -	& 19.8	\\
\midrule
Avg	& 26.1	& 8.0	& 17.3	& 2.7	& 22.1	& 18.5	& 15.8 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the UDA setting using BaselineBN.}
\label{ tab:da_domainnet64_Baseline_None }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'FixMatchDA'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet64 FixMatch+ }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 10.2	& 24.6	& 14.6	& 35.7	& 35.3	& 24.1	\\
infograph	& 17.9	& -	& 14.3	& 2.2	& 18.7	& 14.2	& 13.5	\\
painting	& 34.7	& 10.7	& -	& 4.2	& 39.7	& 27.7	& 23.4	\\
quickdraw	& 23.7	& 1.4	& 5.1	& -	& 11.2	& 10.2	& 10.3	\\
real    	& 45.4	& 13.5	& 37.4	& 6.6	& -	& 30.7	& 26.7	\\
sketch  	& 48.1	& 10.3	& 26.6	& 10.4	& 31.5	& -	& 25.4	\\
\midrule
Avg	& 34.0	& 9.2	& 21.6	& 7.6	& 27.4	& 23.6	& 20.6 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the UDA setting using FixMatch+.}
\label{ tab:da_domainnet64_FixMatchDA_None }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'MCD'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet64 MCD }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 7.5	& 15.9	& 12.9	& 26.2	& 25.6	& 17.6	\\
infograph	& 11.3	& -	& 9.4	& 2.3	& 13.3	& 8.6	& 9.0	\\
painting	& 25.8	& 7.5	& -	& 4.3	& 32.1	& 21.4	& 18.2	\\
quickdraw	& 8.0	& 0.6	& 0.6	& -	& 1.6	& 4.6	& 3.1	\\
real    	& 37.2	& 10.1	& 29.8	& 6.8	& -	& 22.9	& 21.4	\\
sketch  	& 37.3	& 7.8	& 20.2	& 11.6	& 25.0	& -	& 20.4	\\
\midrule
Avg	& 23.9	& 6.7	& 15.2	& 7.6	& 19.6	& 16.6	& 14.9 \\
\bottomrule
\end{tabular}
\caption{Individual results for each dataset pair for DomainNet64 in the UDA setting using MCD.}
\label{ tab:da_domainnet64_MCD_None }
\end{table}

%% run {'dataset': 'domainnet64', 'algorithm': 'NoisyStudent'}
\begin{table}[ht!] % AUTOGENERATED TABLE, DO NOT EDIT
\centering
\begin{tabular}{l|rrrrrr|r}
\toprule
\multicolumn{7}{c} {\textbf{UDA DomainNet64 NoisyStudent }} \\
\midrule
& clipart	& infograph	& painting	& quickdraw	& real	& sketch	& Avg\\
\midrule
clipart 	& -	& 10.9	& 24.3	& 18.9	& 35.4	& 36.8	& 25.3	\\
infograph	& 21.2	& -	& 16.9	& 2.6	& 21.8	& 16.0	& 15.7	\\
painting	& 36.1	& 11.7	& -	& 3.6	& 41.5	& 28.5	& 24.3	\\
quickdraw	& 19.0	& 0.9	& 1.5	& -	& 6.8	& 7.2	& 7.1	\\
real    	& 44.0	& 13.8	& 38.3	& 6.6	& -	& 30.6	& 26.7	\\
sketch  	& 50.0	& 12.0	& 30.4	& 18.2	& 36.0	& -	& 29.3	\\
\midrule
Avg	& 34.1	& 9.9	& 22.3	& 10.0	& 28.3	& 23.8	& 21.4 \\
\bottomrule
\end{tabular}
